Differential Motion Evolution for Fine-Grained Motion Deformation in Unsupervised Image Animation

Image animation is the task of transferring the motion of a driving video to a given object in a source image. While great progress has recently been made in unsupervised motion transfer, requiring no labeled data or domain priors, many current unsupervised approaches still struggle to capture the motion deformations when large motion/view discrepancies occur between the source and driving domains. Under such conditions, there is simply not enough information to capture the motion field properly. We introduce DiME (Differential Motion Evolution), an end-to-end unsupervised motion transfer framework integrating differential refinement for motion estimation. Key findings are twofold: (1) by capturing the motion transfer with an ordinary differential equation (ODE), it helps to regularize the motion field, and (2) by utilizing the source image itself, we are able to inpaint occluded/missing regions arising from large motion changes. Additionally, we also propose a natural extension to the ODE idea, which is that DiME can easily leverage multiple different views of the source object whenever they are available by modeling an ODE per view. Extensive experiments across 9 benchmarks show DiME outperforms the state-of-the-arts by a significant margin and generalizes much better to unseen objects.

==> sub/plt/anim.tex <==


\begin{figure}[t]
%\hspace*{-0.45cm} 
\centering
\resizebox{0.9\textwidth}{!}{
	\begin{tikzpicture} 
	
		%\node at (-1.15, 1.85) {\tiny $abs(\mathbf{V})$};
		\node at (-1.15, 2.05) {\tiny Source};
		\node at (1.15, 2.05) {\tiny \texttt{FOMM} \cite{Siarohin_2019_NeurIPS}};
		\node at (2.3, 2.05) {\tiny \texttt{AA} \cite{Siarohin_2021_CVPR}};
		\node at (3.45, 2.05) {\tiny \texttt{DiME}};
		\node at (0, 2.05) {\tiny Driving};
		
		
		\node at (-1.15, 1.33) {\includegraphics[width=1.11cm]{fig/fashion/src-91HzMhq7eOS-drv-A1-Y9IlsIAS/source}};
		\node at (1.15, 1.33) {\includegraphics[width=1.11cm]{fig/fashion/src-91HzMhq7eOS-drv-A1-Y9IlsIAS/fom/184}};
		\node at (2.3, 1.33) {\includegraphics[width=1.11cm]{fig/fashion/src-91HzMhq7eOS-drv-A1-Y9IlsIAS/aa/184}};
		\node at (3.45, 1.33) {\includegraphics[width=1.11cm]{fig/fashion/src-91HzMhq7eOS-drv-A1-Y9IlsIAS/our/184}};
		\node at (0, 1.33) {\includegraphics[width=1.11cm]{fig/fashion/src-91HzMhq7eOS-drv-A1-Y9IlsIAS/gt/184}};
		
		\node at (-1.15, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/src-00023-drv-00008/source}};
		\node at (1.15, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/src-00023-drv-00008/fom/3}};
		\node at (2.3, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/src-00023-drv-00008/aa/3}};
		\node at (3.45, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/src-00023-drv-00008/our/3}};
		\node at (0, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/src-00023-drv-00008/gt/3}};
		
		\node at (-1.15, -0.97) {\includegraphics[width=1.11cm]{fig/bair/src-000010-drv-000087/source}};
		\node at (1.15, -0.97) {\includegraphics[width=1.11cm]{fig/bair/src-000010-drv-000087/fom/19}};
		\node at (2.3, -0.97) {\includegraphics[width=1.11cm]{fig/bair/src-000010-drv-000087/aa/19}};
		\node at (3.45, -0.97) {\includegraphics[width=1.11cm]{fig/bair/src-000010-drv-000087/our/19}};
		\node at (0, -0.97) {\includegraphics[width=1.11cm]{fig/bair/src-000010-drv-000087/gt/19}}; 
		
		\node at (-1.15, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/src-aekpwrkywd-drv-ahslbdxbjz/source}};
		\node at (1.15, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/src-aekpwrkywd-drv-ahslbdxbjz/fom/274}};
		\node at (2.3, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/src-aekpwrkywd-drv-ahslbdxbjz/aa/274}};
		\node at (3.45, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/src-aekpwrkywd-drv-ahslbdxbjz/our/274}};
		\node at (0, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/src-aekpwrkywd-drv-ahslbdxbjz/gt/274}};
		
		
	\end{tikzpicture}
}
	\vspace{-0.4cm}
\caption{Comparisons on image animation task over \texttt{Fashion} ($1^{\text{st}}$ row), \texttt{MGif} ($2^{\text{nd}}$ row), \texttt{Bair} ($3^{\text{rd}}$ row) and \texttt{DFDC} ($4^{\text{th}}$ row).}
\label{fig: anim}
\end{figure}



==> sub/plt/bair_anim.tex <==


\begin{figure*}[t]
%\hspace*{-0.45cm} 
\centering
\resizebox{0.9\textwidth}{!}{
	\begin{tikzpicture} 
	
		%\node at (-1.15, 1.85) {\tiny $abs(\mathbf{V})$};
		\node at (-1.15, 2.) {\tiny Source};
		\node at (1.15, 2.) {\tiny \texttt{FOMM} \cite{Siarohin_2019_NeurIPS}};
		\node at (2.3, 2.) {\tiny \texttt{AA} \cite{Siarohin_2021_CVPR}};
		\node at (3.45, 2.) {\tiny \texttt{DiME}};
		\node at (0, 2.) {\tiny Driving};
		
		\node at (-1.15, 1.33) {\includegraphics[width=1.11cm]{fig/bair/src-000026-drv-000006/source}};
		\node at (1.15, 1.33) {\includegraphics[width=1.11cm]{fig/bair/src-000026-drv-000006/fom/16}};
		\node at (2.3, 1.33) {\includegraphics[width=1.11cm]{fig/bair/src-000026-drv-000006/aa/16}};
		\node at (3.45, 1.33) {\includegraphics[width=1.11cm]{fig/bair/src-000026-drv-000006/our/16}};
		\node at (0, 1.33) {\includegraphics[width=1.11cm]{fig/bair/src-000026-drv-000006/gt/16}};
	
		\node at (-1.15, 0.18) {\includegraphics[width=1.11cm]{fig/bair/src-000054-drv-000023/source}};
		\node at (1.15, 0.18) {\includegraphics[width=1.11cm]{fig/bair/src-000054-drv-000023/fom/29}};
		\node at (2.3, 0.18) {\includegraphics[width=1.11cm]{fig/bair/src-000054-drv-000023/aa/29}};
		\node at (3.45, 0.18) {\includegraphics[width=1.11cm]{fig/bair/src-000054-drv-000023/our/29}};
		\node at (0, 0.18) {\includegraphics[width=1.11cm]{fig/bair/src-000054-drv-000023/gt/29}}; 
		
		\node at (-1.15, -0.97) {\includegraphics[width=1.11cm]{fig/bair/src-000010-drv-000087/source}};
		\node at (1.15, -0.97) {\includegraphics[width=1.11cm]{fig/bair/src-000010-drv-000087/fom/19}};
		\node at (2.3, -0.97) {\includegraphics[width=1.11cm]{fig/bair/src-000010-drv-000087/aa/19}};
		\node at (3.45, -0.97) {\includegraphics[width=1.11cm]{fig/bair/src-000010-drv-000087/our/19}};
		\node at (0, -0.97) {\includegraphics[width=1.11cm]{fig/bair/src-000010-drv-000087/gt/19}}; 
		
	\end{tikzpicture}
}
	%\vspace{-0.6cm}
\caption{Qualitative comparison for motion transfer on \texttt{Bair} dataset.}
\label{app_fig: bair}
\end{figure*}



==> sub/plt/dfdc_ablation.tex <==


\begin{figure}[t]
%\hspace*{-0.45cm} 
\centering
\resizebox{0.9\textwidth}{!}{
	\begin{tikzpicture} 
	
		%\node at (-1.15, 1.85) {\tiny $abs(\mathbf{V})$};
		\node at (-1.15, 2.05) {\tiny Source};
		\node at (1.15, 2.05) {\tiny w/o refine};
		\node at (2.3, 2.05) {\tiny w/o ID};
		\node at (3.45, 2.05) {\tiny one-shot};
		\node at (4.6, 2.05) {\tiny \texttt{DiME}};
		\node at (0, 2.05) {\tiny Driving};
		
		\node at (-1.15, 1.33) {\includegraphics[width=1.11cm]{fig/dfdc/src-bftfkocdhh-drv-beozwqdkms/source}};
		\node at (1.15, 1.33) {\includegraphics[width=1.11cm]{fig/dfdc/src-bftfkocdhh-drv-beozwqdkms/wo_ode/175}};
		\node at (2.3, 1.33) {\includegraphics[width=1.11cm]{fig/dfdc/src-bftfkocdhh-drv-beozwqdkms/wo_app/175}};
		\node at (3.45, 1.33) {\includegraphics[width=1.11cm]{fig/dfdc/src-bftfkocdhh-drv-beozwqdkms/wo_mult/175}};
		\node at (4.6, 1.33) {\includegraphics[width=1.11cm]{fig/dfdc/src-bftfkocdhh-drv-beozwqdkms/full/175}};
		\node at (0, 1.33) {\includegraphics[width=1.11cm]{fig/dfdc/src-bftfkocdhh-drv-beozwqdkms/gt/175}};
	
	
		\node at (-1.15, 0.18) {\includegraphics[width=1.11cm]{fig/dfdc/src-bezgpdxiqo-drv-aeibsrjfdo/source}};
		\node at (1.15, 0.18) {\includegraphics[width=1.11cm]{fig/dfdc/src-bezgpdxiqo-drv-aeibsrjfdo/wo_ode/299}};
		\node at (2.3, 0.18) {\includegraphics[width=1.11cm]{fig/dfdc/src-bezgpdxiqo-drv-aeibsrjfdo/wo_app/299}};
		\node at (3.45, 0.18) {\includegraphics[width=1.11cm]{fig/dfdc/src-bezgpdxiqo-drv-aeibsrjfdo/wo_app/299}};
		\node at (4.6, 0.18) {\includegraphics[width=1.11cm]{fig/dfdc/src-bezgpdxiqo-drv-aeibsrjfdo/full/299}}; 
		\node at (0, 0.18) {\includegraphics[width=1.11cm]{fig/dfdc/src-bezgpdxiqo-drv-aeibsrjfdo/gt/299}};
		
		\node at (-1.15, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/bnlropggas/source}};
		\node at (1.15, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/bnlropggas/wo_ode/218}};
		\node at (2.3, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/bnlropggas/wo_app/218}};
		\node at (3.45, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/bnlropggas/wo_mult/218}};
		\node at (4.6, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/bnlropggas/full/218}}; 
		\node at (0, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/bnlropggas/gt/218}};
		
	\end{tikzpicture}
}
	\vspace{-0.3cm}
\caption{Ablations on talking-head animation (\texttt{DFDC}).}
\label{fig: dfdc_ablation}
\end{figure}



==> sub/plt/dfdc_recon.tex <==


\begin{figure}[h]
%\hspace*{-0.45cm} 
\centering
\resizebox{0.92\textwidth}{!}{
	\begin{tikzpicture} 
	
		%\node at (-1.15, 1.85) {\tiny $abs(\mathbf{V})$};
		\node at (-1.15, 2.05) {\tiny Source};
		\node at (1.15, 2.05) {\tiny \texttt{FOMM} \cite{Siarohin_2019_NeurIPS}};
		\node at (2.3, 2.05) {\tiny \texttt{AA} \cite{Siarohin_2021_CVPR}};
		\node at (3.45, 2.05) {\tiny \texttt{DiME}};
		\node at (0, 2.05) {\tiny Driving};
		
		\node at (-1.15, 1.33) {\includegraphics[width=1.11cm]{fig/dfdc/airwxzbtgc/gt/0}};
		\node at (1.15, 1.33) {\includegraphics[width=1.11cm]{fig/dfdc/airwxzbtgc/aa/248}};
		\node at (2.3, 1.33) {\includegraphics[width=1.11cm]{fig/dfdc/airwxzbtgc/fom/248}};
		\node at (3.45, 1.33) {\includegraphics[width=1.11cm]{fig/dfdc/airwxzbtgc/our/248}};
		\node at (0, 1.33) {\includegraphics[width=1.11cm]{fig/dfdc/airwxzbtgc/gt/248}};
	
		
		\node at (-1.15, 0.18) {\includegraphics[width=1.11cm]{fig/dfdc/amcqszhjsq/gt/0}};
		\node at (1.15, 0.18) {\includegraphics[width=1.11cm]{fig/dfdc/amcqszhjsq/aa/81}};
		\node at (2.3, 0.18) {\includegraphics[width=1.11cm]{fig/dfdc/amcqszhjsq/fom/81}};
		\node at (3.45, 0.18) {\includegraphics[width=1.11cm]{fig/dfdc/amcqszhjsq/our/81}};
		\node at (0, 0.18) {\includegraphics[width=1.11cm]{fig/dfdc/amcqszhjsq/gt/81}}; 
		
		\node at (-1.15, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/algsradbrc/gt/0}};
		\node at (1.15, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/algsradbrc/aa/26}};
		\node at (2.3, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/algsradbrc/fom/26}};
		\node at (3.45, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/algsradbrc/our/26}};
		\node at (0, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/algsradbrc/gt/26}}; 
		
		
		\node at (-1.15, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/aoooytoctg/gt/0}};
		\node at (1.15, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/aoooytoctg/aa/107}};
		\node at (2.3, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/aoooytoctg/fom/107}};
		\node at (3.45, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/aoooytoctg/our/107}};
		\node at (0, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/aoooytoctg/gt/107}}; 
		
	\end{tikzpicture}
}
	\vspace{-0.3cm}
\caption{Comparisons on talking-head video synthesis (\texttt{DFDC}).}
\label{fig: dfdc_recon}
\end{figure}



==> sub/plt/fashion_anim.tex <==


\begin{figure*}[t]
%\hspace*{-0.45cm} 
\centering
\resizebox{0.9\textwidth}{!}{
	\begin{tikzpicture} 
	
		%\node at (-1.15, 1.85) {\tiny $abs(\mathbf{V})$};
		\node at (-1.15, 2.) {\tiny Source};
		\node at (1.15, 2.) {\tiny \texttt{FOMM} \cite{Siarohin_2019_NeurIPS}};
		\node at (2.3, 2.) {\tiny \texttt{AA} \cite{Siarohin_2021_CVPR}};
		\node at (3.45, 2.) {\tiny \texttt{DiME}};
		\node at (0, 2.) {\tiny Driving};
		
		\node at (-1.15, 1.33) {\includegraphics[width=1.11cm]{fig/fashion/src-91HzMhq7eOS-drv-A1-Y9IlsIAS/source}};
		\node at (1.15, 1.33) {\includegraphics[width=1.11cm]{fig/fashion/src-91HzMhq7eOS-drv-A1-Y9IlsIAS/fom/184}};
		\node at (2.3, 1.33) {\includegraphics[width=1.11cm]{fig/fashion/src-91HzMhq7eOS-drv-A1-Y9IlsIAS/aa/184}};
		\node at (3.45, 1.33) {\includegraphics[width=1.11cm]{fig/fashion/src-91HzMhq7eOS-drv-A1-Y9IlsIAS/our/184}};
		\node at (0, 1.33) {\includegraphics[width=1.11cm]{fig/fashion/src-91HzMhq7eOS-drv-A1-Y9IlsIAS/gt/184}};
	
		\node at (-1.15, 0.18) {\includegraphics[width=1.11cm]{fig/fashion/src-91yqh2WjK1S-drv-91hNaP-63aS/source}};
		\node at (1.15, 0.18) {\includegraphics[width=1.11cm]{fig/fashion/src-91yqh2WjK1S-drv-91hNaP-63aS/fom/256}};
		\node at (2.3, 0.18) {\includegraphics[width=1.11cm]{fig/fashion/src-91yqh2WjK1S-drv-91hNaP-63aS/aa/256}};
		\node at (3.45, 0.18) {\includegraphics[width=1.11cm]{fig/fashion/src-91yqh2WjK1S-drv-91hNaP-63aS/our/256}};
		\node at (0, 0.18) {\includegraphics[width=1.11cm]{fig/fashion/src-91yqh2WjK1S-drv-91hNaP-63aS/gt/256}}; 
		
		\node at (-1.15, -0.97) {\includegraphics[width=1.11cm]{fig/fashion/src-A1PldjC8veS-drv-91tZgBKfXRS/source}};
		\node at (1.15, -0.97) {\includegraphics[width=1.11cm]{fig/fashion/src-A1PldjC8veS-drv-91tZgBKfXRS/fom/157}}; 
		\node at (2.3, -0.97) {\includegraphics[width=1.11cm]{fig/fashion/src-A1PldjC8veS-drv-91tZgBKfXRS/aa/157}}; 
		\node at (3.45, -0.97) {\includegraphics[width=1.11cm]{fig/fashion/src-A1PldjC8veS-drv-91tZgBKfXRS/our/157}}; 
		\node at (0, -0.97) {\includegraphics[width=1.11cm]{fig/fashion/src-A1PldjC8veS-drv-91tZgBKfXRS/gt/157}}; 
		
	\end{tikzpicture}
}
	%\vspace{-0.6cm}
\caption{Qualitative comparison for motion transfer on \texttt{Fashion} dataset.}
\label{app_fig: fashion}
\end{figure*}



==> sub/plt/gen_ablation.tex <==
  
  \begin{minipage}{\textwidth}
  \hspace{-0.6cm}
  \begin{minipage}[b]{0.49\textwidth}
    \centering
    \label{fig: vox_mgif_gen}
    \resizebox{1\textwidth}{!}{
	\begin{tikzpicture}  
		%\node at (0, 1.85) {\tiny $abs(\mathbf{V})$}; 
		\node at (0, 1.33) {\includegraphics[width=1.11cm]{fig/mgif/00004/source}};
		\node at (1.15, 1.33) {\includegraphics[width=1.11cm]{fig/mgif/00004/fom/2}};
		\node at (2.3, 1.33) {\includegraphics[width=1.11cm]{fig/mgif/00004/aa/2}};
		\node at (3.45, 1.33) {\includegraphics[width=1.11cm]{fig/mgif/00004/our/2}};
		\node at (4.6, 1.33) {\includegraphics[width=1.11cm]{fig/mgif/00004/gt/2}};
	
		\node at (0, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/00034/source}};
		\node at (1.15, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/00034/fom/12}};
		\node at (2.3, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/00034/aa/12}};
		\node at (3.45, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/00034/our/12}};
		\node at (4.6, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/00034/gt/12}}; 
		
		\node at (0, -0.97) {\includegraphics[width=1.11cm]{fig/mgif/00002/source}};
		\node at (1.15, -0.97) {\includegraphics[width=1.11cm]{fig/mgif/00002/fom/8}};
		\node at (2.3, -0.97) {\includegraphics[width=1.11cm]{fig/mgif/00002/aa/8}};
		\node at (3.45, -0.97) {\includegraphics[width=1.11cm]{fig/mgif/00002/our/8}};
		\node at (4.6, -0.97) {\includegraphics[width=1.11cm]{fig/mgif/00002/gt/8}}; 
		
		\node at (0, 1.85) {\tiny \hypertarget{fig: vox_mgif_gen}{Source}};
		\node at (1.15, 1.85) {\tiny FOMM \cite{Siarohin_2019_NeurIPS}};
		\node at (2.3, 1.85) {\tiny AA \cite{Siarohin_2021_CVPR}};
		\node at (3.45, 1.85) {\tiny Ours};
		\node at (4.6, 1.85) {\tiny Driving}; 
	\end{tikzpicture}
    } 
    \captionof{figure}{Comparison results for model generality on \texttt{MGif}. Images are generated by models trained on \texttt{VoxCeleb} dataset.}
  \end{minipage}
  ~ 
  \begin{minipage}[b]{0.49\textwidth}
    \centering
    \label{fig: dfdc_ablation}
    \resizebox{1\textwidth}{!}{
	\begin{tikzpicture}   
		% Height-controlling bonding box
		\draw[thin, color = white] (5, -1.88) -- (1.5, -1.88) -- (1.5, 2.2) -- (5, 2.2) -- (5, -1.88);
		
		%\node at (0, 1.85) {\tiny $abs(\mathbf{V})$};
		\node at (0, 2.05 + 0.2) {\tiny \hypertarget{fig: dfdc_ablation}{Source}};
		\node at (1.15, 2.15 + 0.2) {\tiny w/o};
		\node at (1.15, 2. + 0.2) {\tiny Mot. Evol.};
		
		\node at (2.3, 2.15 + 0.2) {\tiny w/o};
		\node at (2.3, 2.00 + 0.2) {\tiny App. Assist.};
		
		\node at (3.45, 2.15 + 0.2) {\tiny w/o};
		\node at (3.45, 2.00 + 0.2) {\tiny Mult. Fus.};
		
		\node at (4.6, 2.05 + 0.2) {\tiny Full};
		\node at (5.75, 2.05 + 0.2) {\tiny Driving};
		
		\node at (0, 1.33 + 0.1) {\includegraphics[width=1.11cm]{fig/dfdc/src-bftfkocdhh-drv-beozwqdkms/source}};
		\node at (1.15, 1.33 + 0.1) {\includegraphics[width=1.11cm]{fig/dfdc/src-bftfkocdhh-drv-beozwqdkms/wo_ode/175}};
		\node at (2.3, 1.33 + 0.1) {\includegraphics[width=1.11cm]{fig/dfdc/src-bftfkocdhh-drv-beozwqdkms/wo_app/175}};
		\node at (3.45, 1.33 + 0.1) {\includegraphics[width=1.11cm]{fig/dfdc/src-bftfkocdhh-drv-beozwqdkms/wo_mult/175}};
		\node at (4.6, 1.33 + 0.1) {\includegraphics[width=1.11cm]{fig/dfdc/src-bftfkocdhh-drv-beozwqdkms/full/175}};
		\node at (5.75, 1.33 + 0.1) {\includegraphics[width=1.11cm]{fig/dfdc/src-bftfkocdhh-drv-beozwqdkms/gt/175}};
	
		\node at (0, 0.18 + 0.05) {\includegraphics[width=1.11cm]{fig/dfdc/src-bezgpdxiqo-drv-aeibsrjfdo/source}};
		\node at (1.15, 0.18 + 0.05) {\includegraphics[width=1.11cm]{fig/dfdc/src-bezgpdxiqo-drv-aeibsrjfdo/wo_ode/299}};
		\node at (2.3, 0.18 + 0.05) {\includegraphics[width=1.11cm]{fig/dfdc/src-bezgpdxiqo-drv-aeibsrjfdo/wo_app/299}};
		\node at (3.45, 0.18 + 0.05) {\includegraphics[width=1.11cm]{fig/dfdc/src-bezgpdxiqo-drv-aeibsrjfdo/wo_app/299}};
		\node at (4.6, 0.18 + 0.05) {\includegraphics[width=1.11cm]{fig/dfdc/src-bezgpdxiqo-drv-aeibsrjfdo/full/299}}; 
		\node at (5.75, 0.18 + 0.05) {\includegraphics[width=1.11cm]{fig/dfdc/src-bezgpdxiqo-drv-aeibsrjfdo/gt/299}};
		
		\node at (0, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/bnlropggas/source}};
		\node at (1.15, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/bnlropggas/wo_ode/218}};
		\node at (2.3, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/bnlropggas/wo_app/218}};
		\node at (3.45, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/bnlropggas/wo_mult/218}};
		\node at (4.6, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/bnlropggas/full/218}}; 
		\node at (5.75, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/bnlropggas/gt/218}}; 
	\end{tikzpicture}
    }
      \captionof{figure}{Ablation results for talking-head animation on \texttt{DFDC} analyzing contributions from each proposed component.} % (top to bottom).}
    \end{minipage}
  \end{minipage}

==> sub/plt/mgif_anim.tex <==


\begin{figure*}[t]
%\hspace*{-0.45cm} 
\centering
\resizebox{0.9\textwidth}{!}{
	\begin{tikzpicture} 
	
		%\node at (0, 1.85) {\tiny $abs(\mathbf{V})$};
		\node at (-1.15, 2.) {\tiny Source};
		\node at (1.15, 2.) {\tiny \texttt{FOMM} \cite{Siarohin_2019_NeurIPS}};
		\node at (2.3, 2.) {\tiny \texttt{AA} \cite{Siarohin_2021_CVPR}};
		\node at (3.45, 2.) {\tiny \texttt{DiME}};
		\node at (0, 2.) {\tiny Driving};
		
		\node at (-1.15, 1.33) {\includegraphics[width=1.11cm]{fig/mgif/src-00023-drv-00008/source}};
		\node at (1.15, 1.33) {\includegraphics[width=1.11cm]{fig/mgif/src-00023-drv-00008/fom/3}};
		\node at (2.3, 1.33) {\includegraphics[width=1.11cm]{fig/mgif/src-00023-drv-00008/aa/3}};
		\node at (3.45, 1.33) {\includegraphics[width=1.11cm]{fig/mgif/src-00023-drv-00008/our/3}};
		\node at (0, 1.33) {\includegraphics[width=1.11cm]{fig/mgif/src-00023-drv-00008/gt/3}};
	
		\node at (-1.15, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/src-00028-drv-00021/source}};
		\node at (1.15, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/src-00028-drv-00021/fom/6}};
		\node at (2.3, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/src-00028-drv-00021/aa/6}};
		\node at (3.45, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/src-00028-drv-00021/our/6}};
		\node at (0, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/src-00028-drv-00021/gt/6}}; 
		
		\node at (-1.15, -0.97) {\includegraphics[width=1.11cm]{fig/mgif/src-00039-drv-00051/source}};
		\node at (1.15, -0.97) {\includegraphics[width=1.11cm]{fig/mgif/src-00039-drv-00051/fom/8}};
		\node at (2.3, -0.97) {\includegraphics[width=1.11cm]{fig/mgif/src-00039-drv-00051/aa/8}};
		\node at (3.45, -0.97) {\includegraphics[width=1.11cm]{fig/mgif/src-00039-drv-00051/our/8}};
		\node at (0, -0.97) {\includegraphics[width=1.11cm]{fig/mgif/src-00039-drv-00051/gt/8}}; 
		
	\end{tikzpicture}
}
	%\vspace{-0.6cm}
\caption{Qualitative comparison for motion transfer on \texttt{MGif} dataset.}
\label{app_fig: mgif}
\end{figure*}



==> sub/plt/pikachu_recon_full.tex <==


\begin{figure*}[h]
%\hspace*{-0.45cm} 
\centering
\resizebox{1\textwidth}{!}{
	\begin{tikzpicture} 
	
		%%%%%%%%%%%%%%%%
		
		\draw [->, line width = 0.2mm, color = black](-0.6, -13.3)--(9.8, -13.3);
		\node at (9.5, -13.41)  {\tiny Time};
		
		%%%%%%%%%%%%%%%%
	
		\node at (-0.9, 0) {\tiny Real};
		\node at (-0.9, -1.06) {\tiny \texttt{FOMM}};
		\node at (-0.9, -1.24) {\tiny \cite{Siarohin_2019_NeurIPS}};
		\node at (-0.9, -2.21) {\tiny \texttt{AA}};
		\node at (-0.9, -2.39) {\tiny \cite{Siarohin_2021_CVPR}}; 
		\node at (-0.9, -3.45) {\tiny \texttt{DiME}}; 
		
		\node at (-0.9, -4.6) {\tiny Real};
		\node at (-0.9, -5.66) {\tiny \texttt{FOMM}};
		\node at (-0.9, -5.84) {\tiny \cite{Siarohin_2019_NeurIPS}};
		\node at (-0.9, -6.81) {\tiny \texttt{AA}};
		\node at (-0.9, -6.99) {\tiny \cite{Siarohin_2021_CVPR}}; 
		\node at (-0.9, -8.05) {\tiny \texttt{DiME}}; 
		
		\node at (-0.9, -9.2) {\tiny Real};
		\node at (-0.9, -10.26) {\tiny \texttt{FOMM}};
		\node at (-0.9, -10.44) {\tiny \cite{Siarohin_2019_NeurIPS}};
		\node at (-0.9, -11.41) {\tiny \texttt{AA}};
		\node at (-0.9, -11.59) {\tiny \cite{Siarohin_2021_CVPR}}; 
		\node at (-0.9, -12.65) {\tiny \texttt{DiME}}; 
		
		%%%%%%%%%%%%%%%%
		
		\node at (0, 0) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/gt/0}};
		\node at (1.15, 0) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/gt/3}};
		\node at (2.3, 0) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/gt/6}};
		\node at (3.45, 0) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/gt/9}};
		\node at (4.6, 0) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/gt/12}};
		\node at (5.75, 0) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/gt/15}};
		\node at (6.9, 0) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/gt/18}};
		\node at (8.05, 0) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/gt/21}};
		\node at (9.2, 0) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/gt/24}};
	
		\node at (0, -1.15) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/fom/0}};
		\node at (1.15, -1.15) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/fom/3}};
		\node at (2.3, -1.15) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/fom/6}};
		\node at (3.45, -1.15) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/fom/9}};
		\node at (4.6, -1.15) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/fom/12}};
		\node at (5.75, -1.15) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/fom/15}};
		\node at (6.9, -1.15) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/fom/18}};
		\node at (8.05, -1.15) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/fom/21}};
		\node at (9.2, -1.15) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/fom/24}};
		
		\node at (0, -2.3) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/aa/0}};
		\node at (1.15, -2.3) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/aa/3}};
		\node at (2.3, -2.3) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/aa/6}};
		\node at (3.45, -2.3) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/aa/9}};
		\node at (4.6, -2.3) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/aa/12}};
		\node at (5.75, -2.3) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/aa/15}};
		\node at (6.9, -2.3) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/aa/18}};
		\node at (8.05, -2.3) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/aa/21}};
		\node at (9.2, -2.3) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/aa/24}};
		
		\node at (0, -3.45) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/our/0}};
		\node at (1.15, -3.45) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/our/3}};
		\node at (2.3, -3.45) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/our/6}};
		\node at (3.45, -3.45) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/our/9}};
		\node at (4.6, -3.45) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/our/12}};
		\node at (5.75, -3.45) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/our/15}};
		\node at (6.9, -3.45) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/our/18}};
		\node at (8.05, -3.45) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/our/21}};
		\node at (9.2, -3.45) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu4/our/24}};
		
		%%%%%%%%%%%%%%%%
		
		\node at (0, -4.6) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/gt/0}};
		\node at (1.15, -4.6) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/gt/8}};
		\node at (2.3, -4.6) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/gt/16}};
		\node at (3.45, -4.6) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/gt/24}};
		\node at (4.6, -4.6) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/gt/32}};
		\node at (5.75, -4.6) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/gt/40}};
		\node at (6.9, -4.6) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/gt/48}};
		\node at (8.05, -4.6) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/gt/56}};
		\node at (9.2, -4.6) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/gt/64}};
	
		\node at (0, -5.75) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/fom/0}};
		\node at (1.15, -5.75) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/fom/8}};
		\node at (2.3, -5.75) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/fom/16}};
		\node at (3.45, -5.75) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/fom/24}};
		\node at (4.6, -5.75) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/fom/32}};
		\node at (5.75, -5.75) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/fom/40}};
		\node at (6.9, -5.75) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/fom/48}};
		\node at (8.05, -5.75) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/fom/56}};
		\node at (9.2, -5.75) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/fom/64}};
		
		\node at (0, -6.9) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/aa/0}};
		\node at (1.15, -6.9) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/aa/8}};
		\node at (2.3, -6.9) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/aa/16}};
		\node at (3.45, -6.9) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/aa/24}};
		\node at (4.6, -6.9) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/aa/32}};
		\node at (5.75, -6.9) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/aa/40}};
		\node at (6.9, -6.9) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/aa/48}};
		\node at (8.05, -6.9) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/aa/56}};
		\node at (9.2, -6.9) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/aa/64}};
		
		\node at (0, -8.05) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/our/0}};
		\node at (1.15, -8.05) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/our/8}};
		\node at (2.3, -8.05) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/our/16}};
		\node at (3.45, -8.05) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/our/24}};
		\node at (4.6, -8.05) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/our/32}};
		\node at (5.75, -8.05) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/our/40}};
		\node at (6.9, -8.05) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/our/48}};
		\node at (8.05, -8.05) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/our/56}};
		\node at (9.2, -8.05) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu5/our/64}};
		
		%%%%%%%%%%%%%%%%
		
		\node at (0, -9.2) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/gt/0}};
		\node at (1.15, -9.2) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/gt/9}};
		\node at (2.3, -9.2) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/gt/18}};
		\node at (3.45, -9.2) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/gt/27}};
		\node at (4.6, -9.2) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/gt/36}};
		\node at (5.75, -9.2) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/gt/45}};
		\node at (6.9, -9.2) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/gt/53}};
		\node at (8.05, -9.2) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/gt/63}};
		\node at (9.2, -9.2) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/gt/70}};
	
		\node at (0, -10.35) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/fom/0}};
		\node at (1.15, -10.35) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/fom/9}};
		\node at (2.3, -10.35) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/fom/18}};
		\node at (3.45, -10.35) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/fom/27}};
		\node at (4.6, -10.35) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/fom/36}};
		\node at (5.75, -10.35) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/fom/45}};
		\node at (6.9, -10.35) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/fom/53}};
		\node at (8.05, -10.35) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/fom/63}};
		\node at (9.2, -10.35) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/fom/70}};
		
		\node at (0, -11.5) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/aa/0}};
		\node at (1.15, -11.5) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/aa/9}};
		\node at (2.3, -11.5) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/aa/18}};
		\node at (3.45, -11.5) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/aa/27}};
		\node at (4.6, -11.5) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/aa/36}};
		\node at (5.75, -11.5) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/aa/45}};
		\node at (6.9, -11.5) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/aa/53}};
		\node at (8.05, -11.5) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/aa/63}};
		\node at (9.2, -11.5) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/aa/70}};
		
		\node at (0, -12.65) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/our/0}};
		\node at (1.15, -12.65) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/our/9}};
		\node at (2.3, -12.65) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/our/18}};
		\node at (3.45, -12.65) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/our/27}};
		\node at (4.6, -12.65) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/our/36}};
		\node at (5.75, -12.65) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/our/34}};
		\node at (6.9, -12.65) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/our/53}};
		\node at (8.05, -12.65) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/our/63}};
		\node at (9.2, -12.65) {\includegraphics[width=1.11cm]{fig/pikachu/pikachu6/our/70}};
		
	\end{tikzpicture}
}
	%\vspace{-0.6cm}
\caption{Qualitative comparison for model generality. All models are trained on \texttt{VoxCeleb} dataset, but tested on Pikachu cartoon videos.}
\label{app_fig: pikachu_recon}
\end{figure*}

==> sub/plt/recon_anim.tex <==
  \begin{minipage}{\textwidth}
  \begin{minipage}[b]{0.49\textwidth}
     %\centering
    %\subfloat[\centering Qualitative results for talking-head video synthesis on \texttt{DFDC} dataset.]
    \label{fig: dfdc_recon}
    \centering
    \resizebox{1\textwidth}{!}{
    	\begin{tikzpicture} 
    		%\node at (0, 1.85) {\tiny $abs(\mathbf{V})$};
    		\node at (0, 2.05) {\tiny \hypertarget{fig: dfdc_recon}{Source}};
    		\node at (1.15, 2.05) {\tiny FOMM \cite{Siarohin_2019_NeurIPS}};
    		\node at (2.3, 2.05) {\tiny AA \cite{Siarohin_2021_CVPR}};
    		\node at (3.45, 2.05) {\tiny Ours};
    		\node at (4.6, 2.05) {\tiny Driving};
    		
    		\node at (0, 1.33) {\includegraphics[width=1.11cm]{fig/dfdc/airwxzbtgc/gt/0}};
    		\node at (1.15, 1.33) {\includegraphics[width=1.11cm]{fig/dfdc/airwxzbtgc/aa/248}};
    		\node at (2.3, 1.33) {\includegraphics[width=1.11cm]{fig/dfdc/airwxzbtgc/fom/248}};
    		\node at (3.45, 1.33) {\includegraphics[width=1.11cm]{fig/dfdc/airwxzbtgc/our/248}};
    		\node at (4.6, 1.33) {\includegraphics[width=1.11cm]{fig/dfdc/airwxzbtgc/gt/248}};
    	
    		
    		\node at (0, 0.18) {\includegraphics[width=1.11cm]{fig/dfdc/amcqszhjsq/gt/0}};
    		\node at (1.15, 0.18) {\includegraphics[width=1.11cm]{fig/dfdc/amcqszhjsq/aa/81}};
    		\node at (2.3, 0.18) {\includegraphics[width=1.11cm]{fig/dfdc/amcqszhjsq/fom/81}};
    		\node at (3.45, 0.18) {\includegraphics[width=1.11cm]{fig/dfdc/amcqszhjsq/our/81}};
    		\node at (4.6, 0.18) {\includegraphics[width=1.11cm]{fig/dfdc/amcqszhjsq/gt/81}}; 
    		
    		\node at (0, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/algsradbrc/gt/0}};
    		\node at (1.15, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/algsradbrc/aa/26}};
    		\node at (2.3, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/algsradbrc/fom/26}};
    		\node at (3.45, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/algsradbrc/our/26}};
    		\node at (4.6, -0.97) {\includegraphics[width=1.11cm]{fig/dfdc/algsradbrc/gt/26}}; 
    		
    		
    		
    		\node at (0, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/aoooytoctg/gt/0}};
    		\node at (1.15, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/aoooytoctg/aa/107}};
    		\node at (2.3, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/aoooytoctg/fom/107}};
    		\node at (3.45, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/aoooytoctg/our/107}};
    		\node at (4.6, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/aoooytoctg/gt/107}}; 
    		
    	\end{tikzpicture}
    }
    \captionof{figure}{Qualitative results for talking-head video synthesis on \texttt{DFDC} dataset.}
  \end{minipage}
  \hfill
  \begin{minipage}[b]{0.49\textwidth}
    \centering
    \label{fig: anim}
    \resizebox{1\textwidth}{!}{
    	\begin{tikzpicture}  
    		%\node at (0, 1.85) {\tiny $abs(\mathbf{V})$};
    		\node at (0, 2.05) {\tiny \hypertarget{fig: anim}{Source}};
    		\node at (1.15, 2.05) {\tiny FOMM \cite{Siarohin_2019_NeurIPS}};
    		\node at (2.3, 2.05) {\tiny AA \cite{Siarohin_2021_CVPR}};
    		\node at (3.45, 2.05) {\tiny Ours};
    		\node at (4.6, 2.05) {\tiny Driving};
    		
    		\node at (0, 1.33) {\includegraphics[width=1.11cm]{fig/fashion/src-91HzMhq7eOS-drv-A1-Y9IlsIAS/source}};
    		\node at (1.15, 1.33) {\includegraphics[width=1.11cm]{fig/fashion/src-91HzMhq7eOS-drv-A1-Y9IlsIAS/fom/184}};
    		\node at (2.3, 1.33) {\includegraphics[width=1.11cm]{fig/fashion/src-91HzMhq7eOS-drv-A1-Y9IlsIAS/aa/184}};
    		\node at (3.45, 1.33) {\includegraphics[width=1.11cm]{fig/fashion/src-91HzMhq7eOS-drv-A1-Y9IlsIAS/our/184}};
    		\node at (4.6, 1.33) {\includegraphics[width=1.11cm]{fig/fashion/src-91HzMhq7eOS-drv-A1-Y9IlsIAS/gt/184}};
    		
    		\node at (0, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/src-00023-drv-00008/source}};
    		\node at (1.15, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/src-00023-drv-00008/fom/3}};
    		\node at (2.3, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/src-00023-drv-00008/aa/3}};
    		\node at (3.45, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/src-00023-drv-00008/our/3}};
    		\node at (4.6, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/src-00023-drv-00008/gt/3}};
    		
    		\node at (0, -0.97) {\includegraphics[width=1.11cm]{fig/bair/src-000010-drv-000087/source}};
    		\node at (1.15, -0.97) {\includegraphics[width=1.11cm]{fig/bair/src-000010-drv-000087/fom/19}};
    		\node at (2.3, -0.97) {\includegraphics[width=1.11cm]{fig/bair/src-000010-drv-000087/aa/19}};
    		\node at (3.45, -0.97) {\includegraphics[width=1.11cm]{fig/bair/src-000010-drv-000087/our/19}};
    		\node at (4.6, -0.97) {\includegraphics[width=1.11cm]{fig/bair/src-000010-drv-000087/gt/19}}; 
    		
    		\node at (0, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/src-aekpwrkywd-drv-ahslbdxbjz/source}};
    		\node at (1.15, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/src-aekpwrkywd-drv-ahslbdxbjz/fom/274}};
    		\node at (2.3, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/src-aekpwrkywd-drv-ahslbdxbjz/aa/274}};
    		\node at (3.45, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/src-aekpwrkywd-drv-ahslbdxbjz/our/274}};
    		\node at (4.6, -2.12) {\includegraphics[width=1.11cm]{fig/dfdc/src-aekpwrkywd-drv-ahslbdxbjz/gt/274}};
    		
    	\end{tikzpicture}
    }
      \captionof{figure}{Qualitative results for image animation on \texttt{Fashion}, \texttt{MGif}, \texttt{Bair} and \texttt{DFDC}.} % (top to bottom).}
    \end{minipage}
  \end{minipage}

==> sub/plt/showcase_vox_png.tex <==

\begin{figure*}[h]
    \begin{center}
    \resizebox{0.85\textwidth}{!}{
     \begin{tikzpicture}

% Re-size bonding box
%\draw[thin, color = white] (9, -12) -- (-2, -12) -- (-2, -3.5) -- (9, -3.5) -- (9, -12);
\tikzstyle{myarrows}=[line width=0.4mm,draw=fb_blue,-triangle 60,postaction={draw, line width=0.05mm, shorten >=0.02mm, -}]
\tikzstyle{mylines}=[line width=0.4mm,draw=fb_blue,]

\pgfmathsetmacro{\dx}{1.3}
\pgfmathsetmacro{\dy}{1.3}
\draw [mylines, color = fb_blue!80, line width=0.7mm](-2-\dx,  3.6+\dy) -- (-2+\dx,  3.6-\dy);

\node at (-2+\dx/2,  3.6+\dy/2){\large \color{fb_blue}\textbf{Source}};  
\node at (-2-\dx/2,  3.6-\dy/2){\large \color{fb_blue}\textbf{Driving}};   
\pgfmathsetmacro{\dx}{3.75}
\pgfmathsetmacro{\dy}{-3.6}
% Source
\node at (1.75,  3.6) {\includegraphics[width=3.5cm]{fig/showcase_vox/w1/000}}; % 000 - 104
\node at (1.75+\dx,  3.6) {\includegraphics[width=3.5cm]{fig/showcase_vox/w2/000}}; % 000 - 104
\node at (1.75+2*\dx,  3.6) {\includegraphics[width=3.5cm]{fig/showcase_vox/m1/000}}; % 000 - 104
\node at (1.75+3*\dx,  3.6) {\includegraphics[width=3.5cm]{fig/showcase_vox/m2/000}}; % 000 - 104
%  Driving & Transferred source 1
\node at (1.75-\dx,  3.6+\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/gt/006}}; % 000 - 104
\node at (1.75,  3.6+\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/w1/006}}; % 000 - 104
\node at (1.75+\dx,  3.6+\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/w2/006}}; % 000 - 104
\node at (1.75+2*\dx,  3.6+\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/m1/006}}; % 000 - 104
\node at (1.75+3*\dx,  3.6+\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/m2/006}}; % 000 - 104
%  Driving & Transferred source 2
\node at (1.75-\dx,  3.6+2*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/gt/009}}; % 000 - 104
\node at (1.75,  3.6+2*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/w1/009}}; % 000 - 104
\node at (1.75+\dx,  3.6+2*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/w2/009}}; % 000 - 104
\node at (1.75+2*\dx,  3.6+2*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/m1/009}}; % 000 - 104
\node at (1.75+3*\dx,  3.6+2*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/m2/009}}; % 000 - 104
%  Driving & Transferred source 3
\node at (1.75-\dx,  3.6+3*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/gt/024}}; % 000 - 104
\node at (1.75,  3.6+3*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/w1/024}}; % 000 - 104
\node at (1.75+\dx,  3.6+3*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/w2/024}}; % 000 - 104
\node at (1.75+2*\dx,  3.6+3*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/m1/024}}; % 000 - 104
\node at (1.75+3*\dx,  3.6+3*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/m2/024}}; % 000 - 104
%  Driving & Transferred source 4
\node at (1.75-\dx,  3.6+4*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/gt/038}}; % 000 - 104
\node at (1.75,  3.6+4*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/w1/038}}; % 000 - 104
\node at (1.75+\dx,  3.6+4*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/w2/038}}; % 000 - 104
\node at (1.75+2*\dx,  3.6+4*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/m1/038}}; % 000 - 104
\node at (1.75+3*\dx,  3.6+4*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/m2/038}}; % 000 - 104
%  Driving & Transferred source 5
\node at (1.75-\dx,  3.6+5*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/gt/104}}; % 000 - 104
\node at (1.75,  3.6+5*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/w1/104}}; % 000 - 104
\node at (1.75+\dx,  3.6+5*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/w2/104}}; % 000 - 104
\node at (1.75+2*\dx,  3.6+5*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/m1/104}}; % 000 - 104
\node at (1.75+3*\dx,  3.6+5*\dy) {\includegraphics[width=3.5cm]{fig/showcase_vox/m2/104}}; % 000 - 104
 



\end{tikzpicture}}
     \end{center}
     \caption{Motion transfer on \texttt{VoxCeleb} dataset, the source and driving images could contain the same or different identities.}
     \label{app_fig: ex}
\end{figure*}




==> sub/plt/vox-mgif-generality.tex <==


\begin{figure}[t]
%\hspace*{-0.45cm} 
\centering
\resizebox{0.9\textwidth}{!}{
	\begin{tikzpicture} 
	
		%\node at (-1.15, 1.85) {\tiny $abs(\mathbf{V})$};
		
		\node at (-1.15, 1.33) {\includegraphics[width=1.11cm]{fig/mgif/00004/source}};
		\node at (1.15, 1.33) {\includegraphics[width=1.11cm]{fig/mgif/00004/fom/2}};
		\node at (2.3, 1.33) {\includegraphics[width=1.11cm]{fig/mgif/00004/aa/2}};
		\node at (3.45, 1.33) {\includegraphics[width=1.11cm]{fig/mgif/00004/our/2}};
		\node at (0, 1.33) {\includegraphics[width=1.11cm]{fig/mgif/00004/gt/2}};
	
		\node at (-1.15, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/00034/source}};
		\node at (1.15, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/00034/fom/12}};
		\node at (2.3, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/00034/aa/12}};
		\node at (3.45, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/00034/our/12}};
		\node at (0, 0.18) {\includegraphics[width=1.11cm]{fig/mgif/00034/gt/12}}; 
		
		\node at (-1.15, -0.97) {\includegraphics[width=1.11cm]{fig/mgif/00002/source}};
		\node at (1.15, -0.97) {\includegraphics[width=1.11cm]{fig/mgif/00002/fom/8}};
		\node at (2.3, -0.97) {\includegraphics[width=1.11cm]{fig/mgif/00002/aa/8}};
		\node at (3.45, -0.97) {\includegraphics[width=1.11cm]{fig/mgif/00002/our/8}};
		\node at (0, -0.97) {\includegraphics[width=1.11cm]{fig/mgif/00002/gt/8}}; 
		
		\node at (-1.15, 1.85) {\tiny Source};
		\node at (1.15, 1.85) {\tiny \texttt{FOMM} \cite{Siarohin_2019_NeurIPS}};
		\node at (2.3, 1.85) {\tiny \texttt{AA} \cite{Siarohin_2021_CVPR}};
		\node at (3.45, 1.85) {\tiny \texttt{DiME}};
		\node at (0, 1.85) {\tiny Driving};
		
	\end{tikzpicture}
}
	\vspace{-0.4cm}
\caption{Comparisons on model generality (\texttt{MGif}). Images are generated by models trained on \texttt{VoxCeleb} (human faces).}
\label{fig: vox_mgif_gen}
\end{figure}



==> sub/plt/vox_recon_full.tex <==


\begin{figure*}[h]
%\hspace*{-0.45cm} 
\centering
\resizebox{1\textwidth}{!}{
	\begin{tikzpicture} 
	
		%%%%%%%%%%%%%%%%
		
		\draw [->, line width = 0.2mm, color = black](-0.6, -13.3)--(9.8, -13.3);
		\node at (9.5, -13.41)  {\tiny Time};
		
		%%%%%%%%%%%%%%%%
	
		\node at (-0.9, 0) {\tiny Real};
		\node at (-0.9, -1.06) {\tiny \texttt{FOMM}};
		\node at (-0.9, -1.24) {\tiny \cite{Siarohin_2019_NeurIPS}};
		\node at (-0.9, -2.21) {\tiny \texttt{AA}};
		\node at (-0.9, -2.39) {\tiny \cite{Siarohin_2021_CVPR}}; 
		\node at (-0.9, -3.45) {\tiny \texttt{DiME}}; 
		
		\node at (-0.9, -4.6) {\tiny Real};
		\node at (-0.9, -5.66) {\tiny \texttt{FOMM}};
		\node at (-0.9, -5.84) {\tiny \cite{Siarohin_2019_NeurIPS}};
		\node at (-0.9, -6.81) {\tiny \texttt{AA}};
		\node at (-0.9, -6.99) {\tiny \cite{Siarohin_2021_CVPR}}; 
		\node at (-0.9, -8.05) {\tiny \texttt{DiME}};
		
		\node at (-0.9, -9.2) {\tiny Real};
		\node at (-0.9, -10.26) {\tiny \texttt{FOMM}};
		\node at (-0.9, -10.44) {\tiny \cite{Siarohin_2019_NeurIPS}};
		\node at (-0.9, -11.41) {\tiny \texttt{AA}};
		\node at (-0.9, -11.59) {\tiny \cite{Siarohin_2021_CVPR}}; 
		\node at (-0.9, -12.65) {\tiny \texttt{DiME}};
		
		%%%%%%%%%%%%%%%%
		
		\node at (0, 0) {\includegraphics[width=1.11cm]{fig/vox/id10281/gt/0}};
		\node at (1.15, 0) {\includegraphics[width=1.11cm]{fig/vox/id10281/gt/7}};
		\node at (2.3, 0) {\includegraphics[width=1.11cm]{fig/vox/id10281/gt/11}};
		\node at (3.45, 0) {\includegraphics[width=1.11cm]{fig/vox/id10281/gt/27}};
		\node at (4.6, 0) {\includegraphics[width=1.11cm]{fig/vox/id10281/gt/39}};
		\node at (5.75, 0) {\includegraphics[width=1.11cm]{fig/vox/id10281/gt/53}};
		\node at (6.9, 0) {\includegraphics[width=1.11cm]{fig/vox/id10281/gt/58}};
		\node at (8.05, 0) {\includegraphics[width=1.11cm]{fig/vox/id10281/gt/65}};
		\node at (9.2, 0) {\includegraphics[width=1.11cm]{fig/vox/id10281/gt/84}};
	
		\node at (0, -1.15) {\includegraphics[width=1.11cm]{fig/vox/id10281/fom/0}};
		\node at (1.15, -1.15) {\includegraphics[width=1.11cm]{fig/vox/id10281/fom/7}};
		\node at (2.3, -1.15) {\includegraphics[width=1.11cm]{fig/vox/id10281/fom/11}};
		\node at (3.45, -1.15) {\includegraphics[width=1.11cm]{fig/vox/id10281/fom/27}};
		\node at (4.6, -1.15) {\includegraphics[width=1.11cm]{fig/vox/id10281/fom/39}};
		\node at (5.75, -1.15) {\includegraphics[width=1.11cm]{fig/vox/id10281/fom/53}};
		\node at (6.9, -1.15) {\includegraphics[width=1.11cm]{fig/vox/id10281/fom/58}};
		\node at (8.05, -1.15) {\includegraphics[width=1.11cm]{fig/vox/id10281/fom/65}};
		\node at (9.2, -1.15) {\includegraphics[width=1.11cm]{fig/vox/id10281/fom/84}};
		
		\node at (0, -2.3) {\includegraphics[width=1.11cm]{fig/vox/id10281/aa/0}};
		\node at (1.15, -2.3) {\includegraphics[width=1.11cm]{fig/vox/id10281/aa/7}};
		\node at (2.3, -2.3) {\includegraphics[width=1.11cm]{fig/vox/id10281/aa/11}};
		\node at (3.45, -2.3) {\includegraphics[width=1.11cm]{fig/vox/id10281/aa/27}};
		\node at (4.6, -2.3) {\includegraphics[width=1.11cm]{fig/vox/id10281/aa/39}};
		\node at (5.75, -2.3) {\includegraphics[width=1.11cm]{fig/vox/id10281/aa/53}};
		\node at (6.9, -2.3) {\includegraphics[width=1.11cm]{fig/vox/id10281/aa/58}};
		\node at (8.05, -2.3) {\includegraphics[width=1.11cm]{fig/vox/id10281/aa/65}};
		\node at (9.2, -2.3) {\includegraphics[width=1.11cm]{fig/vox/id10281/aa/84}};
		
		\node at (0, -3.45) {\includegraphics[width=1.11cm]{fig/vox/id10281/our/0}};
		\node at (1.15, -3.45) {\includegraphics[width=1.11cm]{fig/vox/id10281/our/7}};
		\node at (2.3, -3.45) {\includegraphics[width=1.11cm]{fig/vox/id10281/our/11}};
		\node at (3.45, -3.45) {\includegraphics[width=1.11cm]{fig/vox/id10281/our/27}};
		\node at (4.6, -3.45) {\includegraphics[width=1.11cm]{fig/vox/id10281/our/39}};
		\node at (5.75, -3.45) {\includegraphics[width=1.11cm]{fig/vox/id10281/our/53}};
		\node at (6.9, -3.45) {\includegraphics[width=1.11cm]{fig/vox/id10281/our/58}};
		\node at (8.05, -3.45) {\includegraphics[width=1.11cm]{fig/vox/id10281/our/65}};
		\node at (9.2, -3.45) {\includegraphics[width=1.11cm]{fig/vox/id10281/our/84}};
		
		%%%%%%%%%%%%%%%%
		
		\node at (0, -4.6) {\includegraphics[width=1.11cm]{fig/vox/id10282/gt/0}};
		\node at (1.15, -4.6) {\includegraphics[width=1.11cm]{fig/vox/id10282/gt/13}};
		\node at (2.3, -4.6) {\includegraphics[width=1.11cm]{fig/vox/id10282/gt/24}};
		\node at (3.45, -4.6) {\includegraphics[width=1.11cm]{fig/vox/id10282/gt/30}};
		\node at (4.6, -4.6) {\includegraphics[width=1.11cm]{fig/vox/id10282/gt/37}};
		\node at (5.75, -4.6) {\includegraphics[width=1.11cm]{fig/vox/id10282/gt/53}};
		\node at (6.9, -4.6) {\includegraphics[width=1.11cm]{fig/vox/id10282/gt/60}};
		\node at (8.05, -4.6) {\includegraphics[width=1.11cm]{fig/vox/id10282/gt/88}};
		\node at (9.2, -4.6) {\includegraphics[width=1.11cm]{fig/vox/id10282/gt/124}};
	
		\node at (0, -5.75) {\includegraphics[width=1.11cm]{fig/vox/id10282/fom/0}};
		\node at (1.15, -5.75) {\includegraphics[width=1.11cm]{fig/vox/id10282/fom/13}};
		\node at (2.3, -5.75) {\includegraphics[width=1.11cm]{fig/vox/id10282/fom/24}};
		\node at (3.45, -5.75) {\includegraphics[width=1.11cm]{fig/vox/id10282/fom/30}};
		\node at (4.6, -5.75) {\includegraphics[width=1.11cm]{fig/vox/id10282/fom/37}};
		\node at (5.75, -5.75) {\includegraphics[width=1.11cm]{fig/vox/id10282/fom/53}};
		\node at (6.9, -5.75) {\includegraphics[width=1.11cm]{fig/vox/id10282/fom/60}};
		\node at (8.05, -5.75) {\includegraphics[width=1.11cm]{fig/vox/id10282/fom/88}};
		\node at (9.2, -5.75) {\includegraphics[width=1.11cm]{fig/vox/id10282/fom/124}};
		
		\node at (0, -6.9) {\includegraphics[width=1.11cm]{fig/vox/id10282/aa/0}};
		\node at (1.15, -6.9) {\includegraphics[width=1.11cm]{fig/vox/id10282/aa/13}};
		\node at (2.3, -6.9) {\includegraphics[width=1.11cm]{fig/vox/id10282/aa/24}};
		\node at (3.45, -6.9) {\includegraphics[width=1.11cm]{fig/vox/id10282/aa/30}};
		\node at (4.6, -6.9) {\includegraphics[width=1.11cm]{fig/vox/id10282/aa/37}};
		\node at (5.75, -6.9) {\includegraphics[width=1.11cm]{fig/vox/id10282/aa/53}};
		\node at (6.9, -6.9) {\includegraphics[width=1.11cm]{fig/vox/id10282/aa/60}};
		\node at (8.05, -6.9) {\includegraphics[width=1.11cm]{fig/vox/id10282/aa/88}};
		\node at (9.2, -6.9) {\includegraphics[width=1.11cm]{fig/vox/id10282/aa/124}};
		
		\node at (0, -8.05) {\includegraphics[width=1.11cm]{fig/vox/id10282/our/0}};
		\node at (1.15, -8.05) {\includegraphics[width=1.11cm]{fig/vox/id10282/our/13}};
		\node at (2.3, -8.05) {\includegraphics[width=1.11cm]{fig/vox/id10282/our/24}};
		\node at (3.45, -8.05) {\includegraphics[width=1.11cm]{fig/vox/id10282/our/30}};
		\node at (4.6, -8.05) {\includegraphics[width=1.11cm]{fig/vox/id10282/our/37}};
		\node at (5.75, -8.05) {\includegraphics[width=1.11cm]{fig/vox/id10282/our/53}};
		\node at (6.9, -8.05) {\includegraphics[width=1.11cm]{fig/vox/id10282/our/60}};
		\node at (8.05, -8.05) {\includegraphics[width=1.11cm]{fig/vox/id10282/our/88}};
		\node at (9.2, -8.05) {\includegraphics[width=1.11cm]{fig/vox/id10282/our/124}};
		
		%%%%%%%%%%%%%%%%
		
		\node at (0, -9.2) {\includegraphics[width=1.11cm]{fig/vox/id10283/gt/0}};
		\node at (1.15, -9.2) {\includegraphics[width=1.11cm]{fig/vox/id10283/gt/16}};
		\node at (2.3, -9.2) {\includegraphics[width=1.11cm]{fig/vox/id10283/gt/41}};
		\node at (3.45, -9.2) {\includegraphics[width=1.11cm]{fig/vox/id10283/gt/50}};
		\node at (4.6, -9.2) {\includegraphics[width=1.11cm]{fig/vox/id10283/gt/71}};
		\node at (5.75, -9.2) {\includegraphics[width=1.11cm]{fig/vox/id10283/gt/99}};
		\node at (6.9, -9.2) {\includegraphics[width=1.11cm]{fig/vox/id10283/gt/131}};
		\node at (8.05, -9.2) {\includegraphics[width=1.11cm]{fig/vox/id10283/gt/156}};
		\node at (9.2, -9.2) {\includegraphics[width=1.11cm]{fig/vox/id10283/gt/193}};
	
		\node at (0, -10.35) {\includegraphics[width=1.11cm]{fig/vox/id10283/fom/0}};
		\node at (1.15, -10.35) {\includegraphics[width=1.11cm]{fig/vox/id10283/fom/16}};
		\node at (2.3, -10.35) {\includegraphics[width=1.11cm]{fig/vox/id10283/fom/41}};
		\node at (3.45, -10.35) {\includegraphics[width=1.11cm]{fig/vox/id10283/fom/50}};
		\node at (4.6, -10.35) {\includegraphics[width=1.11cm]{fig/vox/id10283/fom/71}};
		\node at (5.75, -10.35) {\includegraphics[width=1.11cm]{fig/vox/id10283/fom/99}};
		\node at (6.9, -10.35) {\includegraphics[width=1.11cm]{fig/vox/id10283/fom/131}};
		\node at (8.05, -10.35) {\includegraphics[width=1.11cm]{fig/vox/id10283/fom/156}};
		\node at (9.2, -10.35) {\includegraphics[width=1.11cm]{fig/vox/id10283/fom/193}};
		
		\node at (0, -11.5) {\includegraphics[width=1.11cm]{fig/vox/id10283/aa/0}};
		\node at (1.15, -11.5) {\includegraphics[width=1.11cm]{fig/vox/id10283/aa/16}};
		\node at (2.3, -11.5) {\includegraphics[width=1.11cm]{fig/vox/id10283/aa/41}};
		\node at (3.45, -11.5) {\includegraphics[width=1.11cm]{fig/vox/id10283/aa/50}};
		\node at (4.6, -11.5) {\includegraphics[width=1.11cm]{fig/vox/id10283/aa/71}};
		\node at (5.75, -11.5) {\includegraphics[width=1.11cm]{fig/vox/id10283/aa/99}};
		\node at (6.9, -11.5) {\includegraphics[width=1.11cm]{fig/vox/id10283/aa/131}};
		\node at (8.05, -11.5) {\includegraphics[width=1.11cm]{fig/vox/id10283/aa/156}};
		\node at (9.2, -11.5) {\includegraphics[width=1.11cm]{fig/vox/id10283/aa/193}};
		
		\node at (0, -12.65) {\includegraphics[width=1.11cm]{fig/vox/id10283/our/0}};
		\node at (1.15, -12.65) {\includegraphics[width=1.11cm]{fig/vox/id10283/our/16}};
		\node at (2.3, -12.65) {\includegraphics[width=1.11cm]{fig/vox/id10283/our/41}};
		\node at (3.45, -12.65) {\includegraphics[width=1.11cm]{fig/vox/id10283/our/50}};
		\node at (4.6, -12.65) {\includegraphics[width=1.11cm]{fig/vox/id10283/our/71}};
		\node at (5.75, -12.65) {\includegraphics[width=1.11cm]{fig/vox/id10283/our/99}};
		\node at (6.9, -12.65) {\includegraphics[width=1.11cm]{fig/vox/id10283/our/131}};
		\node at (8.05, -12.65) {\includegraphics[width=1.11cm]{fig/vox/id10283/our/156}};
		\node at (9.2, -12.65) {\includegraphics[width=1.11cm]{fig/vox/id10283/our/193}};
		
	\end{tikzpicture}
}
	%\vspace{-0.6cm}
\caption{Qualitative comparison for talking-head synthesis on \texttt{VoxCeleb} dataset.}
\label{app_fig: vox_recon}
\end{figure*}
